A basis for the Kauffman skein module of the product of a surface and a circle

The Kauffman bracket skein module $S(M)$ of a 3-manifold $M$ is a $\mathbb{Q}(A)$-vector space spanned by links in $M$ modulo the so-called Kauffman relations. In this article, for any closed oriented surface $\Sigma$ we provide an explicit spanning family for the skein modules $S(\Sigma\times S^1)$. Combined with earlier work of Gilmer and Masbaum, we answer their question about the dimension of $S(\Sigma\times S^1)$ being $2^{2g+1} + 2g -1$.

==> Extra_curves.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extra_curves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.03532715bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20479477)%
    \put(0,0){\includegraphics[width=\unitlength]{Extra_curves.pdf}}%
    \put(0.12223187,0.18527521){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$A_i$}}}%
    \put(0.12154182,0.04418442){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B_i$}}}%
    \put(0.39618779,0.18035213){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$A_i$}}}%
    \put(0.39549779,0.03926136){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B_i'$}}}%
    \put(0.66552998,0.17812273){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$C_i$}}}%
    \put(0.66483995,0.03703194){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$D_i$}}}%
    \put(0.9082661,0.17947589){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$C_i$}}}%
    \put(0.89170489,0.04074974){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$D_i'$}}}%
  \end{picture}%
\endgroup%


==> Lickorish.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Lickorish.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.1394043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44360159)%
    \put(0,0){\includegraphics[width=\unitlength]{Lickorish.pdf}}%
    \put(0.1033834,0.22110446){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.14577577,0.3279536){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.25427658,0.38983148){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.36277743,0.24511169){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.3408401,0.14299638){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.13866098,0.16057915){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$b_3$}}}%
    \put(0.5857081,0.42973081){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.91180347,0.43175964){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.56910688,0.26675203){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta_1$}}}%
    \put(0.90635398,0.25379359){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta_2$}}}%
    \put(0.75527774,0.00301041){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\alpha_3$}}}%
    \put(0.82049675,0.10106821){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta_3$}}}%
    \put(0.74223383,0.3722487){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.84934465,0.16639162){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.60477258,0.22968521){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
  \end{picture}%
\endgroup%


==> Resolution_Tore.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Resolution_Tore.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{59.7208374bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4723783)%
    \put(0,0){\includegraphics[width=\unitlength]{Resolution_Tore.pdf}}%
    \put(0.32575843,1.44166932){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$n$ strands}}}%
    \put(0.16752053,0.88363735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.55695659,0.8871448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
  \end{picture}%
\endgroup%


==> Resolution_n_n+1_n+2.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Resolution_n_n+1_n+2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{411.53457031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28958003)%
    \put(0,0){\includegraphics[width=\unitlength]{Resolution_n_n+1_n+2.pdf}}%
    \put(0.0884617,0.18913949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.15096061,0.19046263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.19154431,0.18153136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.22058071,0.18514185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0.28550971,0.10595611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+2$}}}%
    \put(0.1911971,0.10706685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+3$}}}%
    \put(0.12693696,0.07128395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n+2$}}}%
    \put(0.09874291,0.10346475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n+3$}}}%
    \put(0.62619352,0.1825387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.69802926,0.18653441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.73302616,0.18320467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.81595634,0.18406885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0.86666138,0.09200521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+2$}}}%
    \put(0.74656202,0.11223124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+3$}}}%
    \put(0.63214675,0.11344987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n+3$}}}%
  \end{picture}%
\endgroup%


==> Saucisson.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Saucisson.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.73310547bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22989008)%
    \put(0,0){\includegraphics[width=\unitlength]{Saucisson.pdf}}%
  \end{picture}%
\endgroup%

